Knots in handlebodies with nontrivial handlebody surgeries

We give examples of knots in a genus 2 handlebody which have nontrivial Dehn surgeries yielding handlebodies and show that these knots are not 1--bridge.

==> figures/D-cap-P-separating.pdf_tex <==
%% Creator: Inkscape inkscape 0.48.0, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'D-cap-P-separating.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape

\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}
    \renewcommand\color[2][]{}%
  }
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}
    \renewcommand\transparent[1]{}%
  }
  \providecommand\rotatebox[2]{#2}
  \ifx\svgwidth\undefined
    \setlength{\unitlength}{401.93733896pt}
  \else
    \setlength{\unitlength}{\svgwidth}
  \fi
  \global\let\svgwidth\undefined
  \makeatother
  \begin{picture}(1,0.59806359)%
    \put(0,0){\includegraphics[width=\unitlength]{D-cap-P-separating.pdf}}%
  \end{picture}%
\endgroup


==> figures/E-2.pdf_tex <==
%% Creator: Inkscape inkscape 0.48.2, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'E-2.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{353.61549072bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.89819064)%
    \put(0,0){\includegraphics[width=\unitlength]{E-2.pdf}}%
    \put(0.50422562,0.87756442){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$a^P$}}}%
    \put(0.63893328,0.86557437){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$b_1^R$}}}%
    \put(0.75793944,0.80482257){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$b_1^P$}}}%
    \put(0.84514395,0.70803521){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$b_2^R$}}}%
    \put(0.89862574,0.58771595){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$b_2^P$}}}%
    \put(0.91621151,0.46840249){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$b_3^R$}}}%
    \put(0.83234425,0.195732){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$b_{-3}^P$}}}%
    \put(0.72872864,0.09508778){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$b_{-2}^R$}}}%
    \put(0.54917514,0.01350489){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$b_{-2}^P$}}}%
    \put(0.38091349,0.0035791){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$b_{-1}^R$}}}%
    \put(0.23490239,0.05202398){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$b_{-1}^P$}}}%
    \put(0.13687763,0.13140784){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$c^R$}}}%
    \put(0.05190837,0.2282744){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$d_1^P$}}}%
    \put(0.01680758,0.35795164){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$d_1^R$}}}%
    \put(-0.00135873,0.50754295){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$d_2^P$}}}%
    \put(0.15280442,0.79329451){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$d_{-1}^P$}}}%
    \put(0.3217571,0.86075833){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$d_{-1}^R$}}}%
  \end{picture}%
\endgroup%


==> figures/E-cap-P-general.pdf_tex <==
%% Creator: Inkscape inkscape 0.48.2, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'E-cap-P-general.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{519.93837132bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.82629992)%
    \put(0,0){\includegraphics[width=\unitlength]{E-cap-P-general.pdf}}%
    \put(0.26947566,0.6653329){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$a^P$}}}%
    \put(0.62639578,0.73795301){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$P$}}}%
    \put(0.17880799,0.23088956){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$R$}}}%
    \put(0.04834551,0.43090054){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$d_{\inv{q}}^P,d_{2\inv{q}}^P,\dots,d_{(p-1)\inv{q}}^P$}}}%
    \put(0.39152729,0.45445853){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$b_{(q-1)\inv{p}}^P,b_{(q-2)\inv{p}}^P,\dots,b_{\inv{p}}^P$}}}%
    \put(0.3017737,0.00369635){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$d_{\inv{q}}^R,d_{2\inv{q}}^R,\dots,d_{(p-1)\inv{q}}^R$}}}%
    \put(0.60460308,0.02613347){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$b_{(q-1)\inv{p}}^R,b_{(q-2)\inv{p}}^R,\dots,b_{\inv{p}}^R$}}}%
    \put(0.53016404,0.21149705){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$c^R$}}}%
    \put(0.07456611,0.71120076){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$H_1^P$}}}%
    \put(0.26399842,0.561){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$H_2^P$}}}%
    \put(0.36712132,0.28974184){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$H_1^R$}}}%
    \put(0.5139594,0.13281575){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$H_2^R$}}}%
  \end{picture}%
\endgroup%


==> figures/E-cap-P-special.pdf_tex <==
%% Creator: Inkscape inkscape 0.48.1, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'E-cap-P-special.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape

\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}
    \renewcommand\color[2][]{}%
  }
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}
    \renewcommand\transparent[1]{}%
  }
  \providecommand\rotatebox[2]{#2}
  \ifx\svgwidth\undefined
    \setlength{\unitlength}{507.13490453pt}
  \else
    \setlength{\unitlength}{\svgwidth}
  \fi
  \global\let\svgwidth\undefined
  \makeatother
  \begin{picture}(1,0.84774577)%
    \put(0,0){\includegraphics[width=\unitlength]{E-cap-P-special.pdf}}%
    \put(0.27624963,0.68271343){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$a^P$}}}%
    \put(0.64218082,0.75716695){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$P$}}}%
    \put(0.1832929,0.23730183){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$R$}}}%
    \put(0.04376555,0.44482114){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$d_1^P,d_{2}^P,\dots,d_{-1}^P$}}}%
    \put(0.33590719,0.45211058){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$b_2^P,b_{4}^P,\dots,b_{-1}^P$}}}%
    \put(0.29233946,0.0096108){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$d_1^R,d_{2}^R,\dots,d_{-1}^R$}}}%
    \put(0.5923382,0.00249564){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$b_2^R,b_{4}^R,\dots,b_{-1}^R$}}}%
    \put(0.54351955,0.21741973){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$c^R$}}}%
    \put(0.51084817,0.49319862){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$b_1^P,b_{3}^P,\dots,b_{-2}^P$}}}%
    \put(0.7813313,0.0532033){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$b_1^R,b_{3}^R,\dots,b_{-2}^R$}}}%
    \put(0.07269568,0.72972669){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$H_1^P$}}}%
    \put(0.24817,0.57651403){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$H_2^P$}}}%
    \put(0.3647164,0.30020741){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$H_1^R$}}}%
    \put(0.51269101,0.1365187){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$H_2^R$}}}%
  \end{picture}%
\endgroup


==> figures/H-dual.pdf_tex <==
%% Creator: Inkscape inkscape 0.48.3.1, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'H-dual.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{394.94613555bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.54247322)%
    \put(0,0){\includegraphics[width=\unitlength]{H-dual.pdf}}%
  \end{picture}%
\endgroup%


==> figures/H_3_4-with-P.pdf_tex <==
%% Creator: Inkscape inkscape 0.48.1, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'H_3_4-with-P.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape

\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}
    \renewcommand\color[2][]{}%
  }
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}
    \renewcommand\transparent[1]{}%
  }
  \providecommand\rotatebox[2]{#2}
  \ifx\svgwidth\undefined
    \setlength{\unitlength}{512.49779187pt}
  \else
    \setlength{\unitlength}{\svgwidth}
  \fi
  \global\let\svgwidth\undefined
  \makeatother
  \begin{picture}(1,0.68573775)%
    \put(0,0){\includegraphics[width=\unitlength]{H_3_4-with-P.pdf}}%
  \end{picture}%
\endgroup


==> figures/P-invariant-involution.pdf_tex <==
%% Creator: Inkscape inkscape 0.48.2, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'P-invariant-involution.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{426.58864746bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.5354104)%
    \put(0,0){\includegraphics[width=\unitlength]{P-invariant-involution.pdf}}%
    \put(-0.0011263,0.19914559){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$D_l$}}}%
    \put(0.94329102,0.19914559){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$D_m$}}}%
    \put(0.63702998,0.35834734){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\boundary_3 P$}}}%
    \put(0.40497317,0.19914559){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\boundary_1 P$}}}%
    \put(0.51560484,0.25850894){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\boundary_2 P$}}}%
  \end{picture}%
\endgroup%


==> figures/SC.pdf_tex <==
%% Creator: Inkscape inkscape 0.48.1, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'SC.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape

\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}
    \renewcommand\color[2][]{}%
  }
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}
    \renewcommand\transparent[1]{}%
  }
  \providecommand\rotatebox[2]{#2}
  \ifx\svgwidth\undefined
    \setlength{\unitlength}{215.33273621pt}
  \else
    \setlength{\unitlength}{\svgwidth}
  \fi
  \global\let\svgwidth\undefined
  \makeatother
  \begin{picture}(1,0.33327737)%
    \put(0,0){\includegraphics[width=\unitlength]{SC.pdf}}%
    \put(-0.00223129,0.22457489){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$x$}}}%
    \put(0.04917006,0.16026637){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$y$}}}%
    \put(0.51432177,0.00892514){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$y$}}}%
    \put(0.94352853,0.15127864){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$y$}}}%
    \put(0.42527116,0.00892514){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$x$}}}%
    \put(0.86567742,0.10067008){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$x$}}}%
  \end{picture}%
\endgroup


==> figures/alpha-E.pdf_tex <==
%% Creator: Inkscape inkscape 0.48.2, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'alpha-E.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{353.61549072bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.89819064)%
    \put(0,0){\includegraphics[width=\unitlength]{alpha-E.pdf}}%
    \put(0.50422562,0.87756442){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$a^P$}}}%
    \put(0.63893328,0.86557437){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$b_1^R$}}}%
    \put(0.75793944,0.80482257){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$b_1^P$}}}%
    \put(0.84514395,0.70803521){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$b_2^R$}}}%
    \put(0.89862574,0.58771595){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$b_2^P$}}}%
    \put(0.91621151,0.46840249){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$b_3^R$}}}%
    \put(0.83234425,0.195732){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$b_{-3}^P$}}}%
    \put(0.72872864,0.09508778){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$b_{-2}^R$}}}%
    \put(0.54917514,0.01350489){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$b_{-2}^P$}}}%
    \put(0.38091349,0.0035791){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$b_{-1}^R$}}}%
    \put(0.23490239,0.05202398){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$b_{-1}^P$}}}%
    \put(0.13687763,0.13140784){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$c^R$}}}%
    \put(0.05190837,0.2282744){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$d_1^P$}}}%
    \put(0.01680758,0.35795164){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$d_1^R$}}}%
    \put(-0.00135873,0.50754295){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$d_2^P$}}}%
    \put(0.15280442,0.79329451){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$d_{-1}^P$}}}%
    \put(0.3217571,0.86075833){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$d_{-1}^R$}}}%
  \end{picture}%
\endgroup%

